Ancestral reproductive bias in continuous time branching trees under various sampling schemes

Cheek and Johnston (Journal of Mathematical Biology, 2023) consider a continuous-time Bienaym\'e-Galton-Watson tree conditioned on being alive at time $T$. They study the reproduction events along the ancestral lineage of an individual randomly sampled from all those alive at time $T$. We give a short proof of an extension of their main results to the more general case of Bellman-Harris processes. Our proof also sheds light onto the probabilistic structure of the rate of the reproduction events. A similar method will be applied to explain (i) the different ancestral reproduction bias appearing in work by Geiger (Journal of Applied Probability, 1999) and (ii) the fact that the sampling rule considered by Chauvin, Rouault and Wakolbinger (Stochastic Processes and their Applications, 1991) leads to a time homogeneous process along the ancestral lineage.

==> figures/cj.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6546
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 6429
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(3321,-6387) rectangle (9867,42);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{4950}{-750}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.28}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{white}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (3525,-150)--(3525,-6300);
\draw (3525,-6225)--(9150,-6225);
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{black}
\pgfsetarrowsend{}
\draw (6000,-4425)--(4800,-4425);
\draw (4800,-4425)--(4800,-2400);
\draw (6000,-4425)--(6000,-375);
\pgfsetstrokecolor{blue}
\pgfsetarrows{[line width=45\XFigu, width=105\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (8400,-5625)--(8400,-300);
\pgfsetstrokecolor{black}
\pgfsetarrowsend{}
\draw (4800,-2400)--(4275,-2400);
\draw (4800,-2400)--(5400,-2400);
\draw (5400,-2400)--(5400,-1350);
\draw (4275,-2400)--(4275,-1350);
\draw (4275,-1350)--(4500,-1350);
\draw (4500,-1350)--(4500,-450);
\draw (4275,-1350)--(3975,-1350);
\draw (3975,-1350)--(3975,-375);
\draw (4500,-450)--(4800,-450);
\draw (4500,-450)--(4275,-450);
\draw (4275,-450)--(4275,-150);
\pgfsetfillcolor{white}
\filldraw (4800,-450)--(4800,-375)--(4800,-150);
\pgfsetstrokecolor{blue}
\draw (3375,-975)--(8850,-975);
\pgfsetcolor{blue}
\filldraw (4125,-1125) [rounded corners=+105\XFigu] rectangle (3825,-825);
\filldraw (4650,-1125) [rounded corners=+105\XFigu] rectangle (4350,-825);
\pgfsetstrokecolor{black}
\draw (7200,-1200)--(7800,-1200);
\draw (7800,-1200)--(7800,-675);
\pgfsetcolor{blue} 
\filldraw (7950,-1125) [rounded corners=+105\XFigu] rectangle (7650,-825);
\filldraw (6150,-1125) [rounded corners=+105\XFigu] rectangle (5850,-825);
\pgfsetcolor{red}
\filldraw (6975,-1125) [rounded corners=+105\XFigu] rectangle (6675,-825);
\draw (6825,-1200)--(6825,-600);
\draw (7200,-1200)--(6825,-1200);
\draw (7200,-4425)--(7200,-1200);
\draw (6000,-4425)--(7200,-4425);
\draw (6000,-5625)--(6000,-4425);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{white}
\pgfsetarrows{[line width=7.5\XFigu, width=60\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (9825,-6375)--(9825,-450);
\pgftext[base,left,at=\pgfqpointxy{8550}{-4425}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}$T_1$}
\pgftext[base,left,at=\pgfqpointxy{8550}{-1290}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}$T_2$}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{6075}{-750}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.7}
\pgftext[base,left,at=\pgfqpointxy{7500}{-600}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.56}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{7350}{-1800}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}$L_2=2$}
\pgftext[base,left,at=\pgfqpointxy{6600}{-4950}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}$L_1=3$}
\pgftext[base,left,at=\pgfqpointxy{6375}{-225}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}$V$ with mark 0.967}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{9600}{-1050}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$T$}
\pgftext[base,left,at=\pgfqpointxy{3375}{-750}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.1}
\pgfsetcolor{black}
\filldraw (6150,-5775) [rounded corners=+105\XFigu] rectangle (5850,-5475);
\endtikzpicture}%


==> figures/crw.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5709
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 6384
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(3483,-6417) rectangle (9192,-33);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{8850}{-3975}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$T_1$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{white}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (3525,-150)--(3525,-6300);
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{blue}
\pgfsetarrows{[line width=45\XFigu, width=105\XFigu]}
\draw (3825,-5775)--(3825,-300);
\pgfsetarrowsend{}
\pgfsetlinewidth{+15\XFigu}
\pgfsetstrokecolor{black}
\draw (6450,-5775)--(6450,-5550)--(6525,-5475)--(6450,-5325)--(6375,-5250)--(6375,-5175)
  --(6300,-5100)--(6225,-5100)--(6150,-4950)--(5925,-4875)--(6000,-4650)--(6075,-4500)
  --(6075,-4425)--(6150,-4275)--(6300,-4125)--(6450,-4050)--(6525,-3975)--(6675,-3975)
  --(6900,-3825)--(7050,-3750)--(7125,-3525)--(7350,-3225)--(7425,-3075)--(7575,-2850)
  --(7500,-2775)--(7500,-2550)--(7500,-2400)--(7425,-2100)--(7350,-2025)--(7275,-2025)
  --(7050,-1950)--(6975,-1875)--(7500,-1575)--(7500,-1500)--(7650,-1500)--(7650,-1350)
  --(7575,-1200)--(7425,-1125)--(7275,-1125)--(7125,-1050)--(7050,-900)--(6900,-825)
  --(6825,-750);
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{blue}
\pgfsetarrowsend{xfiga0}
\draw (8700,-5775)--(8700,-300);
\pgfsetlinewidth{+75\XFigu}
\pgfsetarrowsend{}
\draw (3825,-5775)--(8700,-5775);
\pgfsetlinewidth{+15\XFigu}
\pgfsetstrokecolor{black}
\draw (6525,-3975)--(6375,-3900)--(6300,-3825)--(6150,-3675)--(6300,-3600)--(6150,-3525)
  --(6225,-3300)--(6150,-3300)--(6000,-3150)--(5850,-3000)--(5850,-2925)--(5850,-2850)
  --(5925,-2700)--(5700,-2625)--(5625,-2475)--(5625,-2400)--(5625,-2250)--(5625,-2175)
  --(5550,-2100)--(5550,-2025)--(5475,-1800)--(5400,-1725)--(5400,-1575)--(5250,-1350)
  --(5100,-1200)--(5100,-1050)--(4875,-975);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetcolor{black}
\filldraw (6600,-5925) [rounded corners=+105\XFigu] rectangle (6300,-5625);
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{blue}
\draw (3825,-675)--(8700,-675);
\pgfsetlinewidth{+15\XFigu}
\pgfsetstrokecolor{black}
\draw (6450,-5775)--(6450,-5550)--(6525,-5475)--(6450,-5325)--(6375,-5250)--(6375,-5175)
  --(6300,-5100)--(6225,-5100)--(6150,-4950)--(5925,-4875)--(6000,-4650)--(6075,-4500)
  --(6075,-4425)--(6150,-4275)--(6300,-4125)--(6450,-4050)--(6525,-3975)--(6675,-3975)
  --(6900,-3825)--(7050,-3750)--(7125,-3525)--(7350,-3225)--(7425,-3075)--(7575,-2850)
  --(7500,-2775)--(7500,-2550)--(7500,-2400)--(7425,-2100)--(7350,-2025)--(7275,-2025)
  --(7050,-1950)--(6975,-1875)--(7500,-1575)--(7500,-1500)--(7650,-1500)--(7650,-1350)
  --(7575,-1200)--(7425,-1125)--(7275,-1125)--(7125,-1050)--(7050,-900)--(6900,-825)
  --(6825,-750);
\pgfsetlinewidth{+7.5\XFigu}
\filldraw (6975,-825) [rounded corners=+105\XFigu] rectangle (6675,-525);
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{blue}
\pgfsetdash{{+15\XFigu}{+90\XFigu}}{+15\XFigu}
\draw (6825,-675)--(6825,-5775);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (7125,-1800)--(7050,-1650)--(6900,-1575)--(6975,-1500)--(6900,-1425)--(6750,-1350)
  --(6675,-1275)--(6600,-1125)--(6525,-1125)--(6600,-975)--(6750,-900)--(6525,-825)
  --(6375,-750)--(6300,-675);
\draw (4875,-975)--(4650,-825)--(4575,-825)--(4500,-675);
\draw (7125,-1800)--(6975,-1725)--(6900,-1650)--(6750,-1650)--(6675,-1575)--(6600,-1500)
  --(6450,-1425)--(6450,-1350)--(6450,-1275)--(6300,-1200)--(6300,-1125)--(6450,-1050)
  --(6375,-1050)--(6075,-975)--(6075,-900)--(6000,-825)--(5925,-825)--(5850,-750)
  --(5850,-675);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{white}
\pgfsetdash{}{+0pt}
\pgfsetarrows{[line width=7.5\XFigu, width=60\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (3525,-75)--(9150,-75);
\draw (3525,-6375)--(9150,-6375);
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{4500}{-3975}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$L_1=2$}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{6675}{-6225}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$s$}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{6525}{-450}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$V$}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{8850}{-825}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$T$}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{5700}{-2100}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$L_2=3$}
\pgftext[base,left,at=\pgfqpointxy{8850}{-2100}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$T_2$}
\draw (9150,-6225)--(9150,-300);
\endtikzpicture}%


==> figures/geiger.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6807
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 6576
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(3285,-6312) rectangle (10092,264);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{9000}{-4500}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$T_1$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{white}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (3525,-6225)--(9150,-6225);
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{black}
\pgfsetarrowsend{}
\draw (6000,-4425)--(7200,-4425);
\pgfsetstrokecolor{blue}
\pgfsetarrows{[line width=45\XFigu, width=105\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (8400,-5625)--(8400,-300);
\pgfsetstrokecolor{black}
\pgfsetarrowsend{}
\draw (6000,-4425)--(6000,-1200);
\draw (6525,-1200)--(6525,-675);
\draw (7200,-4425)--(7200,-375);
\draw (4425,-2400)--(3900,-2400);
\draw (5175,-1350)--(5175,-450);
\draw (5175,-450)--(5475,-450);
\draw (5250,-450)--(5025,-450);
\draw (5925,-1200)--(5550,-1200);
\draw (5550,-1200)--(5550,-600);
\pgfsetfillcolor{white}
\filldraw (5025,-450)--(5025,-375)--(5025,-150);
\draw (5475,-450)--(5475,-150);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{white}
\pgfsetarrows{[line width=7.5\XFigu, width=60\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (3525,-150)--(3525,-6300);
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{black}
\pgfsetarrowsend{}
\draw (3900,-2400)--(3900,-1350);
\draw (4950,-1350)--(5175,-1350);
\draw (5925,-1200)--(6525,-1200);
\pgfsetstrokecolor{red}
\draw (6000,-5625)--(6000,-4425);
\draw (6000,-4425)--(4800,-4425);
\draw (4800,-4425)--(4800,-2400);
\draw (4425,-2400)--(5025,-2400);
\draw (5025,-2400)--(5025,-1350);
\draw (4950,-1350)--(4650,-1350);
\draw (4650,-1350)--(4650,-375);
\pgfsetstrokecolor{black}
\draw (4800,-2400)--(4200,-2400);
\pgfsetstrokecolor{red}
\draw (5025,-1350)--(4800,-1350);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{white}
\pgfsetarrowsend{xfiga0}
\draw (10050,-6075)--(10050,-150);
\draw (9150,-6225)--(9150,-300);
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{blue}
\pgfsetarrowsend{}
\draw (3375,-825)--(8850,-825);
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{5100}{-1800}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.9}
\pgftext[base,left,at=\pgfqpointxy{6300}{-1500}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.37}
\pgftext[base,left,at=\pgfqpointxy{4275}{-4350}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.1}
\pgftext[base,left,at=\pgfqpointxy{5475}{-4350}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.3}
\pgftext[base,left,at=\pgfqpointxy{7350}{-4350}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.76}
\pgftext[base,left,at=\pgfqpointxy{3750}{-2775}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.2}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{3450}{-3225}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$L_2=2$}
\pgftext[base,left,at=\pgfqpointxy{3975}{-5325}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$K_1=0$}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{4200}{-1650}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.27}
\pgftext[base,left,at=\pgfqpointxy{5325}{-1500}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.12}
\pgftext[base,left,at=\pgfqpointxy{4950}{-2775}] {\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}0.79}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{3375}{-3750}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$K_2=1$}
\pgftext[base,left,at=\pgfqpointxy{4050}{-4875}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$L_1=3$}
\pgftext[base,left,at=\pgfqpointxy{3300}{-75}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$K_3=0$}
\pgftext[base,left,at=\pgfqpointxy{3375}{-525}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$L_3=2$}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{9000}{-900}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$T$}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{9000}{-1350}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$T_3$}
\pgftext[base,left,at=\pgfqpointxy{9000}{-2400}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}$T_2$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetcolor{black}
\filldraw (6150,-5775) [rounded corners=+105\XFigu] rectangle (5850,-5475);
\endtikzpicture}%

